Large Language Models are Effective Text Rankers with Pairwise Ranking Prompting

Ranking documents using Large Language Models (LLMs) by directly feeding the query and candidate documents into the prompt is an interesting and practical problem. However, researchers have found it difficult to outperform fine-tuned baseline rankers on benchmark datasets. We analyze pointwise and listwise ranking prompts used by existing methods and argue that off-the-shelf LLMs do not fully understand these challenging ranking formulations. In this paper, we propose to significantly reduce the burden on LLMs by using a new technique called Pairwise Ranking Prompting (PRP). Our results are the first in the literature to achieve state-of-the-art ranking performance on standard benchmarks using moderate-sized open-sourced LLMs. On TREC-DL 2019&2020, PRP based on the Flan-UL2 model with 20B parameters performs favorably with the previous best approach in the literature, which is based on the blackbox commercial GPT-4 that has 50x (estimated) model size, while outperforming other LLM-based solutions, such as InstructGPT which has 175B parameters, by over 10% for all ranking metrics. By using the same prompt template on seven BEIR tasks, PRP outperforms supervised baselines and outperforms the blackbox commercial ChatGPT solution by 4.2% and pointwise LLM-based solutions by more than 10% on average NDCG@10. Furthermore, we propose several variants of PRP to improve efficiency and show that it is possible to achieve competitive results even with linear complexity.

==> figures/baselines.tex <==
\begin{tikzpicture}[scale=0.8]

% Pointwise prompt
\node (prompt_pointwise_label) at (-5.6, 2) {\small (a)};
\node[draw, minimum height=1.5cm, minimum width=3.2cm, text width=3cm, align=left, rounded corners=5pt, fill=g100grey, execute at begin node=\setlength{\baselineskip}{1pt}]
  (prompt_pointwise) at (-3.1, 2)
  {{\small Passage: \texttt{\{passage\}} \\
    Query: \texttt{\{query\}} \\
    Does the passage answer the query?
   }};
\pic [local bounding box=llm_pointwise] at (0, 2) {neuralnetwork};
\node[below,align=center] at (llm_pointwise.south) {{\small LLM}};
\node[draw, minimum height=0.8cm, minimum width=2cm, text width=1.5cm, align=center, rounded corners=5pt, fill=g100yellow]
  (answer_pointwise) at (2.35, 2)
  {{\small Yes / No}};

% Listwise prompt
\node (prompt_listwise_label) at (-5.6, -1.2) {\small (b)};
\node[draw, minimum height=1.5cm, minimum width=3.2cm, text width=3cm, align=left, rounded corners=5pt, fill=g100grey, execute at begin node=\setlength{\baselineskip}{1pt}]
  (prompt_listwise) at (-3.1, -1.2)
  {{\small The following are passages related to query \texttt{\{query\}}\\
  $[1]$ \texttt{\{passage\_1\}} \\
  $[2]$ \texttt{\{passage\_2\}} \\
  \;\,$\vdots$ \\
  Rank these passages based on their relevance to the query.
   }};
\pic [local bounding box=llm_listwise] at (0, -1.2) {neuralnetwork};
\node[below,align=center] at (llm_listwise.south) {{\small LLM}};
\node[draw, minimum height=0.8cm, minimum width=2.5cm, text width=2cm, align=center, rounded corners=5pt, fill=g100yellow]
  (answer_listwise) at (2.6, -1.2)
  {{\small [5]>[1]>[2]>$\ldots$}};
  
% Arrows
\path[->,>=latex,draw] (prompt_pointwise) -- (llm_pointwise);
\path[->,>=latex,draw] (llm_pointwise) -- (answer_pointwise);
\path[->,>=latex,draw] (prompt_listwise) -- (llm_listwise);
\path[->,>=latex,draw] (llm_listwise) -- (answer_listwise);

\end{tikzpicture}

==> figures/prompting.tex <==
\begin{tikzpicture}[scale=0.8]

% Input prompt
\node[draw, minimum height=1.5cm, minimum width=5cm, text width=4.8cm, align=left, rounded corners=5pt, fill=g100grey, execute at begin node=\setlength{\baselineskip}{1pt}]
  (prompt) at (0, 0)
  {{\small Given a query \texttt{\{query\}}, which of the following two passages is more relevant to the query?\\\,\\Passage A: \texttt{\{passage\_a\}}\\\,\\Passage B: \texttt{\{passage\_b\}}\\\,\\Output Passage A or Passage B:}};

% LLM icon
\pic [local bounding box=llm] at (0, -3.0) {neuralnetwork};
\node[below,align=center] at (llm.south) {{\small LLM}};

% Generated text
\node[draw, minimum height=0.7cm, minimum width=2.8cm, text width=2.7cm, align=left, fill=g100yellow, rounded corners=5pt]
  (generated) at (2.5, -4.9)
  {{\small Generated text: "Passage A"}};

% Scored target texts
\node[draw, minimum height=0.7cm, minimum width=3.4cm, text width=3.3cm, align=left, fill=g100yellow, rounded corners=5pt]
  (scoring) at (-2.2, -4.9)
  {{\small "Passage A": $-0.0012$\\"Passage B": $-6.9116$}};

% Arrows
\path[->,>=latex,draw]
    (prompt) -- (llm);

\path[->,>=latex,draw]
    (llm) -| node[near start,above right] {{\small generation mode}} (generated);

\path[->,>=latex,draw]
    (llm) -| node[near start,above left] {{\small scoring mode}} (scoring);

\end{tikzpicture}

==> figures/sliding_window.tex <==
\begin{tikzpicture}[scale=0.82]

% Top row
\begin{scope}[shift={(0, 0)},local bounding box=toprow]
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_b) at (0  , 0) {\small B};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_c) at (1.2, 0) {\small C};
\node (dots) at (2.2, 0) {$\cdots$};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_d) at (3.2, 0) {\small D};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_e) at (4.4, 0) {\small E};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050green, rounded corners=5pt] (passage_a) at (5.6, 0) {\small A};
\end{scope}
\node (init) [at=(toprow.west),align=right,anchor=east] {{\small Initial ranking:}};

% First window row
\begin{scope}[shift={(0, -1.1)}]
\node[draw, draw=g100red, fill=g100red,minimum height=0.75cm, minimum width=2.0cm, rounded corners=4pt] (bg) at (5.0, 0) {};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_b) at (0  , 0) {\small B};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_c) at (1.2, 0) {\small C};
\node (dots) at (2.2, 0) {$\cdots$};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_d) at (3.2, 0) {\small D};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_e) at (4.4, 0) {\small E};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050green, rounded corners=5pt] (passage_a) at (5.6, 0) {\small A};
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=-4pt,xshift=-4pt]passage_e.east) to [out=-20,in=-160] ([yshift=-4pt,xshift=4pt]passage_a.west);
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=4pt,xshift=4pt]passage_a.west) to [out=160,in=20] ([yshift=4pt,xshift=-4pt]passage_e.east);
\end{scope}

% Second window row
\begin{scope}[shift={(0, -2.05)}]
\node[draw, draw=g100red, fill=g100red,minimum height=0.72cm, minimum width=2.0cm, rounded corners=4pt] (bg) at (3.8, 0) {};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_b) at (0  , 0) {\small B};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_c) at (1.2, 0) {\small C};
\node (dots) at (2.2, 0) {$\cdots$};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_d) at (3.2, 0) {\small D};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050green, rounded corners=5pt] (passage_a) at (4.4, 0) {\small A};
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=-4pt,xshift=-5pt]passage_d.east) to [out=-20,in=-160] ([yshift=-4pt,xshift=5pt]passage_a.west);
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=4pt,xshift=5pt]passage_a.west) to [out=160,in=20] ([yshift=4pt,xshift=-5pt]passage_d.east);
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_e) at (5.6, 0) {\small E};
\end{scope}

% Third window row
\begin{scope}[shift={(0, -3.0)}]
\node[draw, draw=g100red, fill=g100red,minimum height=0.72cm, minimum width=2.6cm, rounded corners=4pt] (bg) at (2.2, 0) {};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_b) at (0  , 0) {\small B};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_c) at (1.2, 0) {\small C};
\node (dots) at (2.2, 0) {$\cdots$};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050green, rounded corners=5pt] (passage_a) at (3.2, 0) {\small A};
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=-4pt,xshift=-5pt]passage_c.east) to [out=-20,in=-160] ([yshift=-4pt,xshift=5pt]passage_a.west);
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=4pt,xshift=5pt]passage_a.west) to [out=160,in=20] ([yshift=4pt,xshift=-5pt]passage_c.east);
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_d) at (4.4, 0) {\small D};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_e) at (5.6, 0) {\small E};
\end{scope}

% Fourth window row
\begin{scope}[shift={(0, -3.95)}]
\node[draw, draw=g100red, fill=g100red,minimum height=0.72cm, minimum width=2.0cm, rounded corners=4pt] (bg) at (0.6, 0) {};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_b) at (0  , 0) {\small B};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050green, rounded corners=5pt] (passage_a) at (1.2, 0) {\small A};
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=-4pt,xshift=-5pt]passage_b.east) to [out=-20,in=-160] ([yshift=-4pt,xshift=5pt]passage_a.west);
\draw [->,>=latex,g500red,line width=0.8pt] ([yshift=4pt,xshift=5pt]passage_a.west) to [out=160,in=20] ([yshift=4pt,xshift=-5pt]passage_b.east);
\node (dots) at (2.2, 0) {$\cdots$};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_c) at (3.2, 0) {\small C};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_d) at (4.4, 0) {\small D};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050blue, rounded corners=5pt] (passage_e) at (5.6, 0) {\small E};
\end{scope}

% Final row
\begin{scope}[shift={(0, -5.05)},local bounding box=finalrow]
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g050green, rounded corners=5pt] (passage_a) at (0  , 0) {\small A};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_b) at (1.2, 0) {\small B};
\node (dots) at (2.2, 0) {$\cdots$};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_c) at (3.2, 0) {\small C};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_d) at (4.4, 0) {\small D};
\node[draw, draw=black, minimum height=0.6cm, minimum width=0.8cm, text width=0.6cm, align=center, fill=g100grey, rounded corners=5pt] (passage_e) at (5.6, 0) {\small E};
\end{scope}
\node (final) [at=(finalrow.west),align=right,anchor=east] {{\small Final ranking:}};
\path[->,>=latex,draw,line width=0.6pt] ([xshift=-10pt,yshift=-20pt]init.east) -- ([xshift=-10pt,yshift=20pt]final.east);

\end{tikzpicture}
